The Smallest Hard Trees

We find an orientation of a tree with 20 vertices such that the corresponding fixed-template constraint satisfaction problem (CSP) is NP-complete, and prove that for every orientation of a tree with fewer vertices the corresponding CSP can be solved in polynomial time. We also compute the smallest tree that is NL-hard (assuming L is not NL), the smallest tree that cannot be solved by arc consistency, and the smallest tree that cannot be solved by Datalog. Our experimental results also support a conjecture of Bulin concerning a question of Hell, Nesetril and Zhu, namely that "easy trees lack the ability to count". Most proofs are computer-based and make use of the most recent universal-algebraic theory about the complexity of finite-domain CSPs. However, further ideas are required because of the huge number of orientations of trees. In particular, we use the well-known fact that it suffices to study orientations of trees that are cores and show how to efficiently decide whether a given orientation of a tree is a core using the arc-consistency procedure. Moreover, we present a method to generate orientations of trees that are cores that works well in practice. In this way we found interesting examples for the open research problem to classify finite-domain CSPs in NL.

==> trees.tex <==

\def\scale{0.4}
\def\hdist{1cm}
\def\vdist{0.8cm}
\begin{figure}
\centering
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (14) at (2,0) {};
% Level 1
\node[bullet] (9) at (3,1) {};
\node[bullet] (6) at (6,1) {};
\node[bullet] (13) at (2,1) {};
\node[bullet] (16) at (0,1) {};
% Level 2
\node[bullet] (8) at (3,2) {};
\node[bullet] (5) at (6,2) {};
\node[bullet] (10) at (2,2) {};
\node[bullet] (0) at (4,2) {};
\node[bullet] (15) at (1,2) {};
\node[bullet] (17) at (0,2) {};
\node[bullet] (2) at (5,2) {};
% Level 3
\node[bullet] (3) at (5,3) {};
\node[bullet] (7) at (3,3) {};
\node[bullet] (11) at (2,3) {};
\node[bullet] (1) at (4,3) {};
\node[bullet] (18) at (0,3) {};
% Level 4
\node[bullet] (4) at (5,4) {};
\node[bullet] (12) at (2,4) {};
\node[bullet] (19) at (0,4) {};
\path[->,>=stealth']
(9) edge (8)
(9) edge (10)
(8) edge (7)
(3) edge (4)
(6) edge (5)
(5) edge (3)
(10) edge (11)
(13) edge (0)
(13) edge (15)
(0) edge (7)
(0) edge (1)
(16) edge (15)
(16) edge (17)
(17) edge (18)
(11) edge (12)
(18) edge (19)
(2) edge (3)
(2) edge (1)
(14) edge[gray] (13)
;
\node at (2.5,-1) {Tree A1};
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (17) at (0,0) {};
% Level 1
\node[bullet] (1) at (-3,1) {};
\node[bullet] (16) at (0,1) {};
\node[bullet] (11) at (-5,1) {};
\node[bullet] (13) at (-1,1) {};
% Level 2
\node[bullet] (12) at (-1,2) {};
\node[bullet] (0) at (-2,2) {};
\node[bullet] (15) at (0,2) {};
\node[bullet] (10) at (-5,2) {};
\node[bullet] (2) at (-4,2) {};
\node[bullet] (7) at (-3,2) {};
% Level 3
\node[bullet] (14) at (-1,3) {};
\node[bullet] (6) at (-2,3) {};
\node[bullet] (18) at (0,3) {};
\node[bullet] (8) at (-3,3) {};
\node[bullet] (3) at (-4,3) {};
% Level 4
\node[bullet] (4) at (-4,4) {};
\node[bullet] (9) at (-3,4) {};
\node[bullet] (19) at (0,4) {};
% Level 5
\node[bullet,gray] (5) at (-4,5) {};
\path[->,>=stealth']
(12) edge (14)
(12) edge (6)
(0) edge (6)
(15) edge (18)
(15) edge (14)
(18) edge (19)
(10) edge (8)
(8) edge (9)
(1) edge (0)
(1) edge (2)
(16) edge (15)
(11) edge (10)
(3) edge (4)
(2) edge (3)
(13) edge (12)
(7) edge (6)
(7) edge (8)
;
\path[->,>=stealth,gray]
(4) edge (5)
(17) edge (16)
;
\node at (-2.5,-1) {Tree A2};%10
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (14) at (-1,0) {};
% Level 1
\node[bullet] (2) at (-3,1) {};
\node[bullet] (13) at (-1,1) {};
\node[bullet] (9) at (-5,1) {};
\node[bullet] (17) at (0,1) {};
% Level 2
\node[bullet] (12) at (-1,2) {};
\node[bullet] (16) at (0,2) {};
\node[bullet] (1) at (-2,2) {};
\node[bullet] (8) at (-5,2) {};
\node[bullet] (3) at (-4,2) {};
\node[bullet] (6) at (-3,2) {};
% Level 3
\node[bullet] (4) at (-4,3) {};
\node[bullet] (15) at (-1,3) {};
\node[bullet] (18) at (0,3) {};
\node[bullet] (7) at (-3,3) {};
\node[bullet] (0) at (-2,3) {};
% Level 4
\node[bullet] (5) at (-4,4) {};
\node[bullet] (10) at (-3,4) {};
\node[bullet] (19) at (0,4) {};
% Level 5
\node[bullet,gray] (11) at (-3,5) {};
\path[->,>=stealth']
(4) edge (5)
(12) edge (15)
(12) edge (0)
(16) edge (15)
(16) edge (18)
(10) edge[gray] (11)
(2) edge (1)
(2) edge (3)
(1) edge (0)
(18) edge (19)
(7) edge (10)
(14) edge[gray] (13)
(13) edge (12)
(9) edge (8)
(8) edge (7)
(3) edge (4)
(17) edge (16)
(6) edge (0)
(6) edge (7)
;
\node at (-2.5,-1) {Tree A3};%15
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (7) at (0,0) {};
% Level 1
\node[bullet] (11) at (-3,-1) {};
\node[bullet] (19) at (-4,-1) {};
\node[bullet] (6) at (0,-1) {};
% Level 2
\node[bullet] (18) at (-4,-2) {};
\node[bullet] (10) at (-3,-2) {};
\node[bullet] (8) at (-2,-2) {};
\node[bullet] (5) at (0,-2) {};
\node[bullet] (2) at (-1,-2) {};
% Level 3
\node[bullet] (17) at (-4,-3) {};
\node[bullet] (12) at (-5,-3) {};
\node[bullet] (9) at (-3,-3) {};
\node[bullet] (0) at (-1,-3) {};
\node[bullet] (14) at (-2,-3) {};
\node[bullet] (3) at (0,-3) {};
% Level 4
\node[bullet] (13) at (-5,-4) {};
\node[bullet] (15) at (-3,-4) {};
\node[bullet] (4) at (0,-4) {};
\node[bullet] (1) at (-1,-4) {};
% Level 5
\node[bullet,gray] (16) at (-3,-5) {};
\path[<-,>=stealth']
(18) edge (17)
(17) edge (15)
(11) edge (10)
(10) edge (12)
(10) edge (9)
(12) edge (13)
(19) edge (18)
(8) edge (9)
(8) edge (0)
(8) edge (14)
(0) edge (1)
(14) edge (15)
(15) edge[gray] (16)
(5) edge (3)
(3) edge (4)
(6) edge (5)
(2) edge (0)
(2) edge (3)
(7) edge[gray] (6)
;
\node at (-2.5,-6) {Tree A4};%12
\end{tikzpicture}


\vspace{\vdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (19) at (1,0) {};
% Level 1
\node[bullet] (13) at (5,-1) {};
\node[bullet] (18) at (1,-1) {};
\node[bullet] (2) at (0,-1) {};
% Level 2
\node[bullet] (7) at (3,-2) {};
\node[bullet] (9) at (4,-2) {};
\node[bullet] (12) at (5,-2) {};
\node[bullet] (17) at (1,-2) {};
\node[bullet] (1) at (2,-2) {};
\node[bullet] (3) at (0,-2) {};
% Level 3
\node[bullet] (0) at (2,-3) {};
\node[bullet] (8) at (4,-3) {};
\node[bullet] (14) at (3,-3) {};
\node[bullet] (10) at (5,-3) {};
\node[bullet] (4) at (0,-3) {};
\node[bullet] (16) at (1,-3) {};
% Level 4
\node[bullet] (15) at (2,-4) {};
\node[bullet] (11) at (5,-4) {};
\node[bullet] (5) at (0,-4) {};
% Level 5
\node[bullet,gray] (6) at (0,-5) {};
\path[<-,>=stealth']
(7) edge (0)
(7) edge (14)
(7) edge (8)
(9) edge (8)
(9) edge (10)
(13) edge (12)
(12) edge (10)
(14) edge (15)
(18) edge (17)
(17) edge (16)
(1) edge (0)
(10) edge (11)
(2) edge (3)
(2) edge (1)
(3) edge (4)
(4) edge (5)
(5) edge[gray] (6)
(16) edge (15)
(19) edge[gray] (18)
;
\node at (2.5,-6) {Tree A5};%17
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (3) at (2,0) {};
% Level 1
\node[bullet] (4) at (0,-1) {};
\node[bullet,gray] (2) at (2,-1) {};
\node[bullet] (13) at (1,-1) {};
\node[bullet] (19) at (5,-1) {};
% Level 2
\node[bullet] (8) at (3,-2) {};
\node[bullet] (1) at (2,-2) {};
\node[bullet] (18) at (5,-2) {};
\node[bullet] (15) at (4,-2) {};
\node[bullet] (5) at (0,-2) {};
\node[bullet] (12) at (1,-2) {};
% Level 3
\node[bullet] (9) at (3,-3) {};
\node[bullet] (16) at (5,-3) {};
\node[bullet] (14) at (4,-3) {};
\node[bullet] (6) at (0,-3) {};
\node[bullet] (0) at (2,-3) {};
\node[bullet] (11) at (1,-3) {};
% Level 4
\node[bullet] (10) at (2,-4) {};
\node[bullet] (7) at (0,-4) {};
\node[bullet] (17) at (5,-4) {};
\path[<-,>=stealth']
(8) edge (9)
(8) edge (14)
(8) edge (0)
(9) edge (10)
(4) edge (1)
(4) edge (5)
(1) edge (0)
(18) edge (16)
(16) edge (17)
(15) edge (14)
(15) edge (16)
(5) edge (6)
(6) edge (7)
(2) edge[gray] (1)
(13) edge (12)
(12) edge (11)
(19) edge (18)
(11) edge (10)
(3) edge[gray] (2)
;
\node at (2.5,-6) {Tree A6};%14
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (15) at (3,0) {};
% Level 1
\node[bullet] (16) at (2,1) {};
\node[bullet] (10) at (5,1) {};
\node[bullet,gray] (14) at (3,1) {};
\node[bullet] (5) at (0,1) {};
% Level 2
\node[bullet] (17) at (1,2) {};
\node[bullet] (9) at (5,2) {};
\node[bullet] (7) at (4,2) {};
\node[bullet] (13) at (3,2) {};
\node[bullet] (4) at (0,2) {};
\node[bullet] (0) at (2,2) {};
% Level 3
\node[bullet] (6) at (3,3) {};
\node[bullet] (3) at (0,3) {};
\node[bullet] (1) at (2,3) {};
\node[bullet] (11) at (5,3) {};
\node[bullet] (8) at (4,3) {};
\node[bullet] (18) at (1,3) {};
% Level 4
\node[bullet] (2) at (0,4) {};
\node[bullet] (19) at (1,4) {};
\node[bullet] (12) at (5,4) {};
\path[->,>=stealth']
(16) edge (17)
(16) edge (13)
(17) edge (18)
(10) edge (9)
(9) edge (11)
(9) edge (8)
(7) edge (6)
(7) edge (8)
(13) edge (6)
(4) edge (3)
(3) edge (2)
(1) edge (2)
(15) edge[gray] (14)
(14) edge[gray] (13)
(11) edge (12)
(0) edge (6)
(0) edge (1)
(5) edge (4)
(18) edge (19)
;
\node at (2.5,-1) {Tree A7};%11
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (17) at (5,0) {};
% Level 1
\node[bullet] (9) at (2,1) {};
\node[bullet] (6) at (0,1) {};
\node[bullet] (16) at (5,1) {};
% Level 2
\node[bullet] (0) at (2,2) {};
\node[bullet] (10) at (1,2) {};
\node[bullet] (8) at (3,2) {};
\node[bullet] (15) at (5,2) {};
\node[bullet] (5) at (0,2) {};
\node[bullet] (13) at (4,2) {};
% Level 3
\node[bullet] (7) at (3,3) {};
\node[bullet] (1) at (2,3) {};
\node[bullet] (4) at (0,3) {};
\node[bullet] (11) at (1,3) {};
\node[bullet] (14) at (4,3) {};
\node[bullet] (18) at (5,3) {};
% Level 4
\node[bullet] (2) at (0,4) {};
\node[bullet] (12) at (1,4) {};
\node[bullet] (19) at (5,4) {};
% Level 5
\node[bullet,gray] (3) at (0,5) {};
\path[->,>=stealth']
(0) edge (7)
(0) edge (1)
(2) edge[gray] (3)
(1) edge (2)
(9) edge (10)
(9) edge (8)
(10) edge (11)
(4) edge (2)
(11) edge (12)
(8) edge (7)
(15) edge (14)
(15) edge (18)
(18) edge (19)
(6) edge (5)
(5) edge (4)
(13) edge (7)
(13) edge (14)
(17) edge[gray] (16)
(16) edge (15)
;
\node at (2.5,-1) {Tree A8};%18
\end{tikzpicture}

\vspace{\vdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (3) at (0,0) {};
% Level 1
\node[bullet] (2) at (0,-1) {};
\node[bullet] (19) at (1,-1) {};
\node[bullet] (13) at (5,-1) {};
% Level 2
\node[bullet] (9) at (4,-2) {};
\node[bullet] (12) at (5,-2) {};
\node[bullet] (4) at (0,-2) {};
\node[bullet] (1) at (2,-2) {};
\node[bullet] (7) at (3,-2) {};
\node[bullet] (18) at (1,-2) {};
% Level 3
\node[bullet] (10) at (5,-3) {};
\node[bullet] (14) at (3,-3) {};
\node[bullet] (17) at (1,-3) {};
\node[bullet] (8) at (4,-3) {};
\node[bullet] (0) at (2,-3) {};
\node[bullet] (5) at (0,-3) {};
% Level 4
\node[bullet] (15) at (2,-4) {};
\node[bullet] (11) at (5,-4) {};
\node[bullet] (6) at (0,-4) {};
% Level 5
\node[bullet,gray] (16) at (2,-5) {};
\path[<-,>=stealth']
(9) edge (10)
(9) edge (8)
(10) edge (11)
(12) edge (10)
(14) edge (15)
(15) edge[gray] (16)
(2) edge (4)
(2) edge (1)
(4) edge (5)
(1) edge (0)
(17) edge (15)
(7) edge (8)
(7) edge (14)
(7) edge (0)
(3) edge[gray] (2)
(18) edge (17)
(5) edge (6)
(19) edge (18)
(13) edge (12)
;
\node at (2.5,-6) {Tree A9};%13
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (19) at (5,0) {};
% Level 1
\node[bullet] (18) at (5,-1) {};
\node[bullet] (6) at (1,-1) {};
\node[bullet] (9) at (0,-1) {};
% Level 2
\node[bullet] (0) at (3,-2) {};
\node[bullet] (14) at (4,-2) {};
\node[bullet] (17) at (5,-2) {};
\node[bullet] (5) at (1,-2) {};
\node[bullet] (8) at (2,-2) {};
\node[bullet] (10) at (0,-2) {};
% Level 3
\node[bullet] (1) at (3,-3) {};
\node[bullet] (13) at (4,-3) {};
\node[bullet] (15) at (5,-3) {};
\node[bullet] (4) at (1,-3) {};
\node[bullet] (7) at (2,-3) {};
\node[bullet] (11) at (0,-3) {};
% Level 4
\node[bullet] (16) at (5,-4) {};
\node[bullet] (2) at (2,-4) {};
\node[bullet] (12) at (0,-4) {};
% Level 5
\node[bullet,gray] (3) at (2,-5) {};
\path[<-,>=stealth']
(0) edge (1)
(0) edge (13)
(0) edge (7)
(1) edge (2)
(14) edge (13)
(14) edge (15)
(19) edge[gray] (18)
(18) edge (17)
(17) edge (15)
(15) edge (16)
(5) edge (4)
(4) edge (2)
(6) edge (5)
(8) edge (7)
(2) edge[gray] (3)
(10) edge (11)
(11) edge (12)
(9) edge (10)
(9) edge (8)
;
\node at (2.5,-6) {Tree A10};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (6) at (0,0) {};
% Level 1
\node[bullet] (9) at (2,1) {};
\node[bullet] (16) at (5,1) {};
\node[bullet] (5) at (0,1) {};
% Level 2
\node[bullet] (0) at (2,2) {};
\node[bullet] (8) at (3,2) {};
\node[bullet] (13) at (4,2) {};
\node[bullet] (10) at (1,2) {};
\node[bullet] (4) at (0,2) {};
\node[bullet] (15) at (5,2) {};
% Level 3
\node[bullet] (1) at (2,3) {};
\node[bullet] (7) at (3,3) {};
\node[bullet] (17) at (5,3) {};
\node[bullet] (11) at (1,3) {};
\node[bullet] (3) at (0,3) {};
\node[bullet] (14) at (4,3) {};
% Level 4
\node[bullet] (18) at (5,4) {};
\node[bullet] (12) at (1,4) {};
\node[bullet] (2) at (0,4) {};
% Level 5
\node[bullet,gray] (19) at (5,5) {};
\path[->,>=stealth']
(0) edge (1)
(0) edge (7)
(1) edge (2)
(8) edge (7)
(13) edge (7)
(13) edge (14)
(17) edge (18)
(18) edge[gray] (19)
(9) edge (10)
(9) edge (8)
(10) edge (11)
(11) edge (12)
(3) edge (2)
(4) edge (3)
(15) edge (14)
(15) edge (17)
(16) edge (15)
(5) edge (4)
(6) edge[gray] (5)
;
\node at (2.5,-1) {Tree A11};%3
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (17) at (5,0) {};
% Level 1
\node[bullet] (6) at (0,1) {};
\node[bullet] (8) at (2,1) {};
\node[bullet] (16) at (5,1) {};
% Level 2
\node[bullet] (13) at (4,2) {};
\node[bullet] (15) at (5,2) {};
\node[bullet] (5) at (0,2) {};
\node[bullet] (9) at (1,2) {};
\node[bullet] (7) at (3,2) {};
\node[bullet] (1) at (2,2) {};
% Level 3
\node[bullet] (14) at (4,3) {};
\node[bullet] (18) at (5,3) {};
\node[bullet] (0) at (3,3) {};
\node[bullet] (4) at (0,3) {};
\node[bullet] (2) at (2,3) {};
\node[bullet] (10) at (1,3) {};
% Level 4
\node[bullet] (19) at (5,4) {};
\node[bullet] (11) at (1,4) {};
\node[bullet] (3) at (0,4) {};
% Level 5
\node[bullet,gray] (12) at (1,5) {};
\path[->,>=stealth']
(13) edge (14)
(13) edge (0)
(15) edge (14)
(15) edge (18)
(18) edge (19)
(6) edge (5)
(5) edge (4)
(11) edge[gray] (12)
(4) edge (3)
(8) edge (9)
(8) edge (7)
(9) edge (10)
(7) edge (0)
(17) edge[gray] (16)
(16) edge (15)
(1) edge (0)
(1) edge (2)
(2) edge (3)
(10) edge (11)
;
\node at (2.5,-1) {Tree A12};%previously 8
\end{tikzpicture}

\vspace{\vdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (9) at (0,0) {};
% Level 1
\node[bullet] (5) at (1,-1) {};
\node[bullet] (8) at (0,-1) {};
\node[bullet] (17) at (5,-1) {};
% Level 2
\node[bullet] (0) at (3,-2) {};
\node[bullet] (14) at (4,-2) {};
\node[bullet] (7) at (0,-2) {};
\node[bullet] (4) at (1,-2) {};
\node[bullet] (16) at (5,-2) {};
% Level 3
\node[bullet] (6) at (2,-3) {};
\node[bullet] (15) at (5,-3) {};
\node[bullet] (10) at (0,-3) {};
\node[bullet] (12) at (4,-3) {};
\node[bullet] (3) at (1,-3) {};
\node[bullet] (1) at (3,-3) {};
% Level 4
\node[bullet] (18) at (5,-4) {};
\node[bullet] (2) at (2,-4) {};
\node[bullet] (11) at (0,-4) {};
\node[bullet] (13) at (4,-4) {};
% Level 5
\node[bullet,gray] (19) at (5,-5) {};
\path[<-,>=stealth']
(18) edge[gray] (19)
(0) edge (6)
(0) edge (1)
(0) edge (12)
(15) edge (18)
(14) edge (15)
(14) edge (12)
(7) edge (10)
(7) edge (6)
(10) edge (11)
(5) edge (4)
(4) edge (3)
(12) edge (13)
(16) edge (15)
(3) edge (2)
(9) edge[gray] (8)
(8) edge (7)
(1) edge (2)
(17) edge (16)
;
\node at (2.5,-6) {Tree A13};%16
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (7) at (5,0) {};
% Level 1
\node[bullet] (16) at (0,-1) {};
\node[bullet] (13) at (1,-1) {};
\node[bullet] (6) at (5,-1) {};
% Level 2
\node[bullet] (8) at (3,-2) {};
\node[bullet] (15) at (0,-2) {};
\node[bullet] (2) at (4,-2) {};
\node[bullet] (12) at (1,-2) {};
\node[bullet] (5) at (5,-2) {};
% Level 3
\node[bullet] (0) at (4,-3) {};
\node[bullet] (3) at (5,-3) {};
\node[bullet] (9) at (3,-3) {};
\node[bullet] (17) at (0,-3) {};
\node[bullet] (11) at (1,-3) {};
\node[bullet] (14) at (2,-3) {};
% Level 4
\node[bullet] (1) at (4,-4) {};
\node[bullet] (10) at (2,-4) {};
\node[bullet] (18) at (0,-4) {};
\node[bullet] (4) at (5,-4) {};
% Level 5
\node[bullet,gray] (19) at (0,-5) {};
\path[<-,>=stealth']
(8) edge (0)
(8) edge (9)
(8) edge (14)
(0) edge (1)
(16) edge (15)
(15) edge (17)
(15) edge (14)
(2) edge (3)
(2) edge (0)
(3) edge (4)
(9) edge (10)
(17) edge (18)
(12) edge (11)
(11) edge (10)
(13) edge (12)
(6) edge (5)
(5) edge (3)
(7) edge[gray] (6)
(18) edge[gray] (19)
;
\node at (2.5,-6) {Tree A14};%6
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (5) at (1,0) {};
% Level 1
\node[bullet] (4) at (1,-1) {};
\node[bullet] (19) at (5,-1) {};
\node[bullet] (9) at (0,-1) {};
% Level 2
\node[bullet] (15) at (4,-2) {};
\node[bullet] (8) at (0,-2) {};
\node[bullet] (18) at (5,-2) {};
\node[bullet] (6) at (3,-2) {};
\node[bullet] (3) at (1,-2) {};
% Level 3
\node[bullet] (16) at (5,-3) {};
\node[bullet] (7) at (2,-3) {};
\node[bullet] (10) at (0,-3) {};
\node[bullet] (12) at (4,-3) {};
\node[bullet] (0) at (3,-3) {};
\node[bullet] (2) at (1,-3) {};
% Level 4
\node[bullet] (11) at (0,-4) {};
\node[bullet] (13) at (4,-4) {};
\node[bullet] (1) at (2,-4) {};
\node[bullet] (17) at (5,-4) {};
% Level 5
\node[bullet,gray] (14) at (4,-5) {};
\path[<-,>=stealth']
(15) edge (16)
(15) edge (12)
(16) edge (17)
(8) edge (7)
(8) edge (10)
(5) edge[gray] (4)
(4) edge (3)
(10) edge (11)
(18) edge (16)
(12) edge (13)
(13) edge[gray] (14)
(0) edge (1)
(2) edge (1)
(6) edge (12)
(6) edge (7)
(6) edge (0)
(19) edge (18)
(3) edge (2)
(9) edge (8)
;
\node at (2.5,-6) {Tree A15};%7
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (12) at (0,0) {};
% Level 1
\node[bullet] (11) at (0,1) {};
\node[bullet] (1) at (2,1) {};
\node[bullet] (14) at (4,1) {};
\node[bullet] (17) at (5,1) {};
% Level 2
\node[bullet] (16) at (5,2) {};
\node[bullet] (10) at (0,2) {};
\node[bullet] (7) at (2,2) {};
\node[bullet] (13) at (4,2) {};
\node[bullet] (0) at (3,2) {};
\node[bullet] (2) at (1,2) {};
% Level 3
\node[bullet] (8) at (0,3) {};
\node[bullet] (18) at (5,3) {};
\node[bullet] (3) at (1,3) {};
\node[bullet] (6) at (3,3) {};
\node[bullet] (15) at (4,3) {};
% Level 4
\node[bullet] (9) at (0,4) {};
\node[bullet] (4) at (1,4) {};
\node[bullet] (19) at (5,4) {};
% Level 5
\node[bullet,gray] (5) at (1,5) {};
\path[->,>=stealth']
(8) edge (9)
(16) edge (18)
(16) edge (15)
(18) edge (19)
(3) edge (4)
(4) edge[gray] (5)
(11) edge (10)
(10) edge (8)
(12) edge[gray] (11)
(7) edge (6)
(7) edge (8)
(13) edge (15)
(13) edge (6)
(0) edge (6)
(2) edge (3)
(1) edge (0)
(1) edge (2)
(14) edge (13)
(17) edge (16)
;
\node at (2.5,-1) {Tree A16};%previously 4
\end{tikzpicture}

\vspace{\vdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (15) at (3,0) {};
% Level 1
\node[bullet] (7) at (4,1) {};
\node[bullet] (10) at (5,1) {};
\node[bullet,gray] (14) at (3,1) {};
\node[bullet] (16) at (2,1) {};
\node[bullet] (5) at (0,1) {};
% Level 2
\node[bullet] (6) at (4,2) {};
\node[bullet] (9) at (5,2) {};
\node[bullet] (13) at (3,2) {};
\node[bullet] (17) at (1,2) {};
\node[bullet] (4) at (0,2) {};
\node[bullet] (1) at (2,2) {};
% Level 3
\node[bullet] (0) at (3,3) {};
\node[bullet] (18) at (1,3) {};
\node[bullet] (8) at (4,3) {};
\node[bullet] (11) at (5,3) {};
\node[bullet] (2) at (0,3) {};
% Level 4
\node[bullet] (3) at (0,4) {};
\node[bullet] (12) at (5,4) {};
\node[bullet] (19) at (1,4) {};
\path[->,>=stealth']
(7) edge (6)
(6) edge (8)
(6) edge (0)
(10) edge (9)
(9) edge (11)
(9) edge (8)
(13) edge (0)
(17) edge (18)
(18) edge (19)
(11) edge (12)
(15) edge[gray] (14)
(14) edge[gray] (13)
(2) edge (3)
(16) edge (13)
(16) edge (17)
(5) edge (4)
(4) edge (2)
(1) edge (2)
(1) edge (0)
;
\node at (2.5,-1) {Tree A17};%9
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (4) at (0,0) {};
% Level 1
\node[bullet] (19) at (5,-1) {};
\node[bullet] (3) at (0,-1) {};
\node[bullet] (12) at (1,-1) {};
% Level 2
\node[bullet] (15) at (4,-2) {};
\node[bullet] (0) at (3,-2) {};
\node[bullet] (18) at (5,-2) {};
\node[bullet] (11) at (1,-2) {};
\node[bullet] (2) at (0,-2) {};
% Level 3
\node[bullet] (13) at (4,-3) {};
\node[bullet] (7) at (3,-3) {};
\node[bullet] (16) at (5,-3) {};
\node[bullet] (1) at (2,-3) {};
\node[bullet] (10) at (1,-3) {};
\node[bullet] (5) at (0,-3) {};
% Level 4
\node[bullet] (8) at (2,-4) {};
\node[bullet] (14) at (4,-4) {};
\node[bullet] (17) at (5,-4) {};
\node[bullet] (6) at (0,-4) {};
% Level 5
\node[bullet,gray] (9) at (2,-5) {};
\path[<-,>=stealth']
(15) edge (13)
(15) edge (16)
(13) edge (14)
(0) edge (7)
(0) edge (13)
(0) edge (1)
(7) edge (8)
(19) edge (18)
(18) edge (16)
(4) edge[gray] (3)
(3) edge (2)
(8) edge[gray] (9)
(16) edge (17)
(12) edge (11)
(11) edge (10)
(2) edge (1)
(2) edge (5)
(10) edge (8)
(5) edge (6)
;
\node at (2.5,-6) {Tree A18};%5
\end{tikzpicture}

\caption{The smallest NP-hard trees (up to edge reversal and assuming P $\neq$ NP).}
%(up to transposition).}
\label{fig:hard-trees}
\end{figure}


